RecRSI: Mechanism-Guided Discovery of Recommendation Algorithms

Improving recommendation algorithms for the Web requires coordinating interacting design choices and learning from experiments. We present RecRSI, an LLM-based research framework that uses mechanism hypotheses to organize algorithm discovery. Each hypothesis links a proposed mechanism change to a reference design, a rationale, and an expected observation. MechSpace derives implementable primitives and composition rules from the task source; Research Line uses this space and prior evidence to develop and test hypotheses; Mechanism Feedback carries outcomes and their design context into subsequent research. This organization makes each experiment inform which mechanisms to develop, revise, or combine next. Across four initial recommenders and four datasets, RecRSI yields average relative improvements of 8.48% in NDCG@5 and 6.88% in HR@5 over the initial algorithms, and 2.60% and 2.20%, respectively, over the strongest competing result for each setting and metric. Component and process studies link these gains to coordinated mechanism choices and evidence-guided follow-up. Our code is publicly available at https://github.com/DynamisG210/RecRSI.

==> figures/RQ3_research_progress.tex <==
% Generated by scripts/build_rq3_process_figure.py from exact evaluation-indexed records.
\begingroup
\definecolor{rqone}{RGB}{29,110,146}
\definecolor{rqtwo}{RGB}{128,85,169}
\definecolor{rqthree}{RGB}{188,116,35}
\begin{tikzpicture}[x=1pt,y=-1pt,font=\sffamily\fontsize{7.3}{8.5}\selectfont, every node/.style={inner sep=0pt,outer sep=0pt}]
\path[use as bounding box] (0,0) rectangle (244,194);
\draw[rqone,line width=1.3pt] (29,9)--(45,9);
\node[anchor=west] at (49,9) {Block 1};
\draw[rqtwo,line width=1.3pt] (108,9)--(124,9);
\node[anchor=west] at (128,9) {Block 2};
\draw[rqthree,line width=1.3pt] (186,9)--(202,9);
\node[anchor=west] at (206,9) {Block 3};
\draw[black!75,line width=1.25pt] (38,24)--(55,24);
\node[anchor=west] at (59,24) {Continue (24)};
\draw[black!75,line width=1pt,dash pattern=on 3pt off 2pt] (138,24)--(155,24);
\node[anchor=west] at (159,24) {Restart ($2\!\times\!12$)};
\fill[black!3] (139,42) rectangle (235,161);
\draw[black!52,line width=0.65pt,dash pattern=on 2pt off 2pt] (139,42)--(139,161);
\node[anchor=center,font=\sffamily\fontsize{6.8}{7.8}\selectfont] at (139,35) {12 evaluations};
\draw[black!12,line width=0.4pt] (43.00,153.56)--(235.00,153.56);
\node[anchor=east] at (40.00,153.56) {0.36};
\draw[black!12,line width=0.4pt] (43.00,123.81)--(235.00,123.81);
\node[anchor=east] at (40.00,123.81) {0.38};
\draw[black!12,line width=0.4pt] (43.00,94.06)--(235.00,94.06);
\node[anchor=east] at (40.00,94.06) {0.40};
\draw[black!12,line width=0.4pt] (43.00,64.31)--(235.00,64.31);
\node[anchor=east] at (40.00,64.31) {0.42};
\draw[black!85,line width=0.65pt] (43,42)--(43,161)--(235,161);
\draw[black!80,line width=0.5pt] (43.000,161)--(43.000,163);
\node[anchor=north] at (43.000,165) {0};
\draw[black!80,line width=0.5pt] (91.000,161)--(91.000,163);
\node[anchor=north] at (91.000,165) {6};
\draw[black!80,line width=0.5pt] (139.000,161)--(139.000,163);
\node[anchor=north] at (139.000,165) {12};
\draw[black!80,line width=0.5pt] (187.000,161)--(187.000,163);
\node[anchor=north] at (187.000,165) {18};
\draw[black!80,line width=0.5pt] (235.000,161)--(235.000,163);
\node[anchor=north] at (235.000,165) {24};
\draw[rqone,line width=1.05pt,dash pattern=on 3pt off 2pt,opacity=0.80] (59.000,142.085)--(91.000,142.085)--(91.000,71.372)--(107.000,71.372)--(107.000,65.100)--(235.000,65.100);
\draw[rqone,line width=1.28pt] (51.000,136.852)--(75.000,136.852)--(75.000,71.372)--(99.000,71.372)--(99.000,67.198)--(147.000,67.198)--(147.000,64.443)--(163.000,64.443)--(163.000,58.771)--(235.000,58.771);
\draw[rqone,fill=white,line width=0.8pt] (139.000,67.198) circle (1.8pt);
\filldraw[rqone,line width=0.45pt] (147.000,64.443) circle (1.55pt);
\filldraw[rqone,line width=0.45pt] (163.000,58.771) circle (1.55pt);
\draw[rqtwo,line width=1.05pt,dash pattern=on 3pt off 2pt,opacity=0.80] (59.000,82.773)--(91.000,82.773)--(91.000,81.796)--(107.000,81.796)--(107.000,58.540)--(171.000,58.540)--(171.000,49.518)--(235.000,49.518);
\draw[rqtwo,line width=1.28pt] (51.000,148.903)--(59.000,148.903)--(59.000,137.591)--(67.000,137.591)--(67.000,82.773)--(83.000,82.773)--(83.000,69.411)--(91.000,69.411)--(91.000,55.913)--(155.000,55.913)--(155.000,49.554)--(235.000,49.554);
\draw[rqtwo,fill=white,line width=0.8pt] (139.000,55.913) circle (1.8pt);
\filldraw[rqtwo,line width=0.45pt] (155.000,49.554) circle (1.55pt);
\draw[rqthree,line width=1.05pt,dash pattern=on 3pt off 2pt,opacity=0.80] (59.000,138.890)--(91.000,138.890)--(91.000,137.775)--(107.000,137.775)--(107.000,121.701)--(171.000,121.701)--(171.000,112.569)--(203.000,112.569)--(203.000,111.324)--(235.000,111.324);
\draw[rqthree,line width=1.28pt] (51.000,138.013)--(59.000,138.013)--(59.000,123.722)--(147.000,123.722)--(147.000,71.338)--(235.000,71.338);
\draw[rqthree,fill=white,line width=0.8pt] (139.000,123.722) circle (1.8pt);
\filldraw[rqthree,line width=0.45pt] (147.000,71.338) circle (2.05pt);
\node[anchor=west,font=\sffamily\fontsize{6.6}{7.5}\selectfont] at (159,81) {B3 eval. 13:};
\node[anchor=west,font=\sffamily\fontsize{6.6}{7.5}\selectfont] at (159,91) {Keep fusion + margin};
\node[anchor=west,font=\sffamily\fontsize{6.6}{7.5}\selectfont] at (159,101) {Test cosine scoring};
\draw[rqthree,->,line width=0.75pt] (155,83)--(148.300,74.338);
\node[anchor=center] at (139,187) {Total completed evaluations};
\node[rotate=90,anchor=center] at (7,102) {Best-so-far DEV NDCG@5};
\end{tikzpicture}
\endgroup

